Fast Columnar Physics Analyses of Terabyte-Scale LHC Data on a Cache-Aware Dask Cluster

The development of an LHC physics analysis involves numerous investigations that require the repeated processing of terabytes of data. Thus, a rapid completion of each of these analysis cycles is central to mastering the science project. We present a solution to efficiently handle and accelerate physics analyses on small-size institute clusters. Our solution is based on three key concepts: Vectorized processing of collision events, the "MapReduce" paradigm for scaling out on computing clusters, and efficiently utilized SSD caching to reduce latencies in IO operations. Using simulations from a Higgs pair production physics analysis as an example, we achieve an improvement factor of $6.3$ in runtime after one cycle and even an overall speedup of a factor of $14.9$ after $10$ cycles.

==> hardware_setup.tex <==
\begin{tikzpicture}[
    node distance=2mm and 4mm,
    box/.style = {draw, text height=1.5ex,text width=9em, align=center},
    square/.style={draw, regular polygon,regular polygon sides=4}
    sy+/.style = {yshift= 2mm}, 
    sy-/.style = {yshift=-2mm},
    every edge quotes/.style = {align=center},
    pics/worker/.style n args={8}{code={%
        \node[draw,
        rectangle split,
        rectangle split parts=2,
        text height=1.5ex,
        text width=9em,
        text centered
        ] (#1)
        {
        #2 #1\nodepart[font=\scriptsize]{second}
        CPU: \hfill #3\\
        RAM: \hfill \SI{#4}{\giga\byte}\\
        GPU: \hfill #6 \SI{#7}{\tera\flop}/\SI{#8}{\giga\byte}
        Storage: \hfill \SI{#5}{\tera\byte} SSD\\
        };
    }},
    pics/servicemachine/.style n args={2}{code={%
        \node[draw,
        rectangle split,
        rectangle split parts=2,
        text height=1.5ex,
        text width=9em,
        text centered
        ] (#1)
        {
        #1\nodepart[font=\scriptsize]{second}%
        #2%
        };%
    }},
]
    \newcommand\HEIGHT{3.95cm}
    \newcommand{\edgelinerightone}[2]{
        \path(#1.east) --(#2.west)  coordinate[pos=0.5](mid);
        \draw (#1.east) -| (mid) |- (#2.west);
    }
    \newcommand{\edgelinerightfour}[2]{
        \path(#1.east) --(#2.west)  coordinate[pos=0.5](mid);
        \draw [line width=0.40mm] (#1.east) -| (mid) |- (#2.west);
    }
    \newcommand{\edgelineleft}[2]{
        \draw (#1.west) -- ($(#1.west)-(0.3, 0)$) -- ($(#2.west)-(0.3, 0)$) -- (#2.west);
    }

    \node (world) {internet};
    \node (switch) [box,below=of world] {vispa-switch};
    
    \pic [below=of switch] {servicemachine={vispa-nfs}{\emph{home} \hfill \SI{2}{\tera\byte} SSD\\ \emph{scratch} \hfill \SI{24}{\tera\byte} \\ \emph{store} \hfill 6x \SI{16}{\tera\byte}}};
    \pic [below=of vispa-nfs] {worker={vispa-portal}{}{32C/64T}{128}{1}{1x}{4}{4}}; % /SP3
    \pic [right=of switch] {worker={worker-large}{1x}{2x 16C/32T}{384}{4}{3x}{16}{24}}; % /FCLGA3647, Quadro RTX6000
    \pic [below=of worker-large] {worker={worker-medium}{2x}{2x 16C/32T}{192}{4}{3x}{11}{16}}; % /FCLGA3647, Quadro RTX5000
    \pic [below=of worker-medium] {worker={worker-small}{4x}{4C/8T}{64}{1}{2x}{9}{8}}; % /LGA1155, GTX1080
    
    \draw [line width=1mm] (world) -- (switch);
    \draw [line width=1mm] (switch) -- (vispa-nfs);
    \edgelineleft{switch}{vispa-portal};

    \edgelinerightfour{switch}{worker-large};
    \edgelinerightfour{switch}{worker-medium};
    \edgelinerightone{switch}{worker-small};

\end{tikzpicture}
